Rare Event Simulation and Splitting for Discontinuous Random Variables

Multilevel Splitting methods, also called Sequential Monte-Carlo or \emph{Subset Simulation}, are widely used methods for estimating extreme probabilities of the form $P[S(\mathbf{U}) > q]$ where $S$ is a deterministic real-valued function and $\mathbf{U}$ can be a random finite- or infinite-dimensional vector. Very often, $X := S(\mathbf{U})$ is supposed to be a continuous random variable and a lot of theoretical results on the statistical behaviour of the estimator are now derived with this hypothesis. However, as soon as some threshold effect appears in $S$ and/or $\mathbf{U}$ is discrete or mixed discrete/continuous this assumption does not hold any more and the estimator is not consistent. In this paper, we study the impact of discontinuities in the \emph{cdf} of $X$ and present three unbiased \emph{corrected} estimators to handle them. These estimators do not require to know in advance if $X$ is actually discontinuous or not and become all equal if $X$ is continuous. Especially, one of them has the same statistical properties in any case. Efficiency is shown on a 2-D diffusive process as well as on the \emph{Boolean SATisfiability problem} (SAT).

==> figure/APDP_light.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'APDP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{728.86757813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31315702)%
    \put(0,0){\includegraphics[width=\unitlength]{APDP_light.pdf}}%
    \put(0.2,0.20982584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.05,0.13623137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\proba{X > x} = p$}}}%
    \put(0.09,0.04518688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\log p = t$}}}%
    \put(0.2814324,0.24013027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.27847405,0.15786546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.2814324,0.07444389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.95206606,0.23959434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\infty$}}}%
    \put(0.95315936,0.15840139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.95206606,0.07390796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\infty$}}}%
    \put(0.35663254,0.22987236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.44224479,0.22987236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.50261241,0.22876361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3$}}}%
    \put(0.61237172,0.22876361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_4$}}}%
    \put(0.74957085,0.22987236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_5$}}}%
    \put(0.85384219,0.22876361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_6$}}}%
    \put(0.35663254,0.14755288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.44224479,0.14755288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.50261241,0.14644413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.61237172,0.14644413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.74957085,0.14755288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_5$}}}%
    \put(0.85384219,0.14644413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_6$}}}%
    \put(0.35663254,0.0652334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0.44224479,0.0652334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
    \put(0.50261241,0.06412465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3$}}}%
    \put(0.61237172,0.06412465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_4$}}}%
    \put(0.74957085,0.0652334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_5$}}}%
    \put(0.85384219,0.06412465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_6$}}}%
    \put(0.7,0.24012984){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.7,0.15786502){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_x$}}}%
    \put(0.7,0.07444346){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$t_x$}}}%
  \end{picture}%
\endgroup%

